On the feasibility of model-based feedback control of vertical instability growth rate using out-vessel coils in ARC-like scenarios

In this work, we propose a model-based feedback controller that regulates the vertical instability growth rate ($\gamma_{gr}$) of a high-elongation, double-null tokamak directly, using only out-vessel poloidal field (PF) coils. High elongation raises the achievable plasma current and fusion performance but makes the plasma vertically unstable, and in a fusion power plant the in-vessel coils that present devices rely on for stabilization may be absent, leaving only distant out-vessel circuits. The controller couples a machine learning surrogate of non-rigid, profile agnostic vertical instability metric to a constrained quadratic program: the surrogate supplies real-time $\gamma_{gr}$ estimates and, via automatic differentiation, the actuator sensitivities, while the program allocates coil voltages to track a target growth rate, maintain double-null divertor balance, and respect electromechanical limits. We tested this method on the ARC~V3A power plant design configuration across 24 closed-loop simulations spanning equilibrium variations, actuator degradations, and transient disturbances. We achieved full or marginal success in 83\% of these cases (full in 50\%, marginal in a further 33\%) and lose control in the remaining 17\%; the failures map the boundary of out-vessel controllability (occurring at the highest growth rates) and under actuator limits. The controller does not regulate boundary shape explicitly: separatrix geometry follows indirectly from growth rate and flux balance control and would require a separate shape control layer for sustained scenario evolution.

==> ml_model.tex <==

% figures/ml_model.tex
% Recommended: put this in your main preamble (NOT here):
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,fit,calc}

% figures/ml_model.tex
% Put \usetikzlibrary{arrows.meta,positioning,fit,calc} in the main preamble.

\begin{tikzpicture}[
  auto,
  node distance=3.5mm and 5.5mm,
  input/.style={
    draw, rectangle, rounded corners=1.5pt,
    minimum height=6.3mm, minimum width=17mm,
    align=center, font=\footnotesize,
    fill=blue!8},
  proc/.style={
    draw, rectangle, rounded corners=1.5pt,
    minimum height=6.3mm, minimum width=18mm,
    align=center, font=\footnotesize,
    fill=orange!10},
  branch/.style={
    draw, rectangle, rounded corners=1.5pt,
    minimum height=6.3mm, minimum width=22mm,
    align=center, font=\footnotesize,
    fill=green!8},
  fusion/.style={
    draw, rectangle, rounded corners=1.5pt,
    minimum height=6.3mm, minimum width=22mm,
    align=center, font=\footnotesize,
    fill=red!8},
  output/.style={
    draw, rectangle, rounded corners=1.5pt,
    minimum height=6.3mm, minimum width=17mm,
    align=center, font=\footnotesize,
    fill=violet!10},
  dimlab/.style={font=\tiny\sffamily, text=gray!65!black},
  signal/.style={-{Latex[scale=0.75]}, line width=0.45pt},
  dashed signal/.style={-{Latex[scale=0.75]}, line width=0.45pt, densely dashed},
  stagebox/.style={draw, dashed, rounded corners=3pt, inner sep=2.5mm,line width=0.4pt, gray!60},
  stagelabel/.style={font=\footnotesize\bfseries\sffamily, text=gray!55!black},
]

% =========================
% Inputs
% =========================
\node[input] (pprime) {$P'(\psi_N)$};
\node[dimlab, below=0.5mm of pprime] {$\mathbb{R}^{65}$};

\node[input, below=7mm of pprime] (ttprime) {$TT'(\psi_N)$};
\node[dimlab, below=0.5mm of ttprime] {$\mathbb{R}^{65}$};

\node[input, below=12mm of ttprime] (scalars) {Scalars $\mathbf{s}_{\rm sc}$};
\node[dimlab, below=0.5mm of scalars]
  {$I_p,\,\ell_i,\,\kappa,\,\mathbf{I}_{PF}^c,\ldots\;(\mathbb{R}^{25})$};

% =========================
% Stage 1: PCA
% =========================
\node[proc, right=9mm of pprime] (pca_p) {PCA ($k_P\!=\!6$)};
\node[dimlab, below=0.5mm of pca_p] {$\mathbb{R}^{65}\!\to\!\mathbb{R}^{6}$};

\node[proc, right=9mm of ttprime] (pca_t) {PCA ($k_T\!=\!5$)};
\node[dimlab, below=0.5mm of pca_t] {$\mathbb{R}^{65}\!\to\!\mathbb{R}^{5}$};

\draw[signal] (pprime) -- (pca_p);
\draw[signal] (ttprime) -- (pca_t);

\node[stagebox, fit=(pca_p)(pca_t)] (box1) {};
\node[stagelabel, anchor=south] at ($(box1.north)+(0,1.0mm)$) {Stage 1: Profile PCA};

% =========================
% Stage 2: Parallel branches
% =========================
\coordinate (stage2_anchor) at ($(pca_p.east)!0.5!(pca_t.east)$);

\node[proc, right=9mm of stage2_anchor, yshift=10.5mm] (stack) {Stack 2-ch};
\node[dimlab, below=0.5mm of stack] {$2\times 65$};

% RAW profiles -> stack (tight routing)
\draw[signal] (pprime.north) |- ([yshift=2.8mm]pprime.north) -| (stack.south west);
\draw[signal] (ttprime.north) |- ([yshift=5.5mm]ttprime.north east) -| (stack.south);

\node[branch, right=8mm of stack] (cnn)
  {1-D CNN\\{\tiny 16--32--32, $k\!=\!5$, MaxPool}};
\draw[signal] (stack) -- (cnn);

\node[proc, right=9mm of stage2_anchor, yshift=-10.5mm] (concat) {Concatenate};
\node[dimlab, below=0.5mm of concat] {$\mathbb{R}^{36}$};

% PCA/scalars -> concat (tighter xshift)
\draw[signal] (pca_p.east) -| ([xshift=2.2mm]pca_p.east) |- (concat.west);
\draw[signal] (pca_t.east) -| ([xshift=2.2mm]pca_t.east) |- (concat.west);
\draw[signal] (scalars.east) -| ([xshift=2.2mm]scalars.east) |- (concat.west);

\node[branch, right=8mm of concat] (mlp)
  {MLP\\{\tiny 256--128--64, ReLU, BN}};
\draw[signal] (concat) -- (mlp);

\node[stagebox, fit=(stack)(cnn)(concat)(mlp)] (box2) {};
\node[stagelabel, anchor=south] at ($(box2.north)+(0,1.0mm)$) {Stage 2: Parallel Branches};

% =========================
% Stage 3: Fusion (placed to the right of BOTH branches)
% =========================
\coordinate (mid_branches) at ($(cnn.east)!0.5!(mlp.east)$);
\node[fusion, right=10mm of mid_branches] (fuse)
  {Fuse FC\\{\tiny 64--64, ReLU}};

\draw[signal] (cnn.east) -- ++(3.2mm,0) |- (fuse.west);
\draw[signal] (mlp.east) -- ++(3.2mm,0) |- (fuse.west);

\node[stagebox, fit=(fuse)] (box3) {};
% Put the Stage 3 label BELOW so it never sits on top of stack/cnn arrows
\node[stagelabel, anchor=north] at ($(box3.north)+(0,5.8mm)$) {Stage 3: Fuse};

% =========================
% Stage 4: Outputs + autodiff (boxed; label anchored cleanly)
% =========================
\node[output, right=8mm of fuse, yshift=7.5mm] (outg) {$\hat{\gamma}_z$};
\node[dimlab, below=0.5mm of outg] {$\mathbb{R}^{1}$};

\node[output, right=8mm of fuse] (outpsi) {$\widehat{\delta\psi}$};
\node[dimlab, below=0.5mm of outpsi] {$\mathbb{R}^{100}$};

\node[output, right=8mm of fuse, yshift=-7.5mm] (outj) {$\widehat{\delta j_\phi}$};
\node[dimlab, below=0.5mm of outj] {$\mathbb{R}^{100}$};

\draw[signal] (fuse.east) -- ++(2.6mm,0) |- (outg.west);
\draw[signal] (fuse.east) -- (outpsi.west);
\draw[signal] (fuse.east) -- ++(2.6mm,0) |- (outj.west);

% autodiff: push it up/right so it doesn't collide with stage label or outputs
\node[proc, above=5.5mm of outg, xshift=5mm, minimum width=20mm] (autodiff)
  {Auto-diff $\nabla_{\!\mathbf{I}_{PF}}$};
\node[dimlab, below=0.5mm of autodiff] {$\mathbf{S}_\gamma\!\in\!\mathbb{R}^{1\times 10}$};
\draw[dashed signal] (outg) -- (autodiff);
\node[stagebox, fit=(outg)(outpsi)(outj)(autodiff)] (box4) {};
\node[stagelabel, anchor=south] at ($(box4.north)+(0,1.0mm)$) {Stage 4: Multi-output head};
\end{tikzpicture}



% \begin{tikzpicture}[
%   auto,
%   >=Latex,
%   node distance=4mm and 6mm,
%   input/.style={
%     draw, rectangle, rounded corners=2pt,
%     minimum height=7mm, minimum width=18mm,
%     align=center, font=\footnotesize,
%     fill=blue!8},
%   proc/.style={
%     draw, rectangle, rounded corners=2pt,
%     minimum height=7mm, minimum width=18mm,
%     align=center, font=\footnotesize,
%     fill=orange!10},
%   branch/.style={
%     draw, rectangle, rounded corners=2pt,
%     minimum height=7mm, minimum width=22mm,
%     align=center, font=\footnotesize,
%     fill=green!8},
%   fusion/.style={
%     draw, rectangle, rounded corners=2pt,
%     minimum height=7mm, minimum width=23mm,
%     align=center, font=\footnotesize,
%     fill=red!8},
%   output/.style={
%     draw, rectangle, rounded corners=2pt,
%     minimum height=7mm, minimum width=18mm,
%     align=center, font=\footnotesize,
%     fill=violet!10},
%   dimlab/.style={font=\tiny\sffamily, text=gray!70!black},
%   signal/.style={-Latex, line width=0.5pt},
%   dashed signal/.style={-Latex, line width=0.5pt, densely dashed},
%   stagebox/.style={
%     draw, dashed, rounded corners=4pt,
%     inner sep=3mm, line width=0.4pt, gray!60},
%   stagelabel/.style={
%     font=\footnotesize\bfseries\sffamily, text=gray!50!black},
% ]


% % =============================================
% % INPUT LAYER (left side)
% % =============================================

% % --- Profile inputs ---
% \node[input] (pprime) {$P'(\psi_N)$};
% \node[dimlab, below=0.5mm of pprime] (pprime_dim) {$\mathbb{R}^{65}$};

% \node[input, below=8mm of pprime] (ttprime) {$TT'(\psi_N)$};
% \node[dimlab, below=0.5mm of ttprime] (ttprime_dim) {$\mathbb{R}^{65}$};

% % --- Scalar inputs ---
% \node[input, below=14mm of ttprime] (scalars) {Scalars $\mathbf{s}_{\rm sc}$};
% \node[dimlab, below=0.5mm of scalars] (scalars_dim)
%   {$I_p,\,\ell_i,\,\kappa,\,\mathbf{I}_{PF}^c,\ldots$
%    \;($\mathbb{R}^{25}$)};

% % =============================================
% % STAGE 1: PCA compression (profiles only)
% % =============================================

% \node[proc, right=14mm of pprime] (pca_p) {PCA ($k_P\!=\!6$)};
% \node[dimlab, below=0.5mm of pca_p] {$\mathbb{R}^{65}\!\to\!\mathbb{R}^{6}$};

% \node[proc, right=14mm of ttprime] (pca_t) {PCA ($k_T\!=\!5$)};
% \node[dimlab, below=0.5mm of pca_t] {$\mathbb{R}^{65}\!\to\!\mathbb{R}^{5}$};

% \draw[signal] (pprime) -- (pca_p);
% \draw[signal] (ttprime) -- (pca_t);

% % --- Stage 1 box ---
% \node[stagebox, fit=(pca_p)(pca_t),
%       label={[stagelabel]above:Stage 1: Profile PCA}] {};

% % =============================================
% % STAGE 2: Parallel branches (symmetrized)
% % =============================================

% % Shared anchor for Stage 2 (ensures true "parallel" feel)
% \coordinate (stage2_anchor) at ($(pca_p.east)!0.5!(pca_t.east)$);

% % --- Stack node for CNN input (top branch input) ---
% \node[proc, right=16mm of stage2_anchor, yshift=12mm] (stack)
%   {Stack 2-ch};
% \node[dimlab, below=0.5mm of stack] {$2\!\times\!65$};

% % Route raw profiles to stack (CNN uses raw profiles)
% \draw[signal] (pprime.north) |- ([yshift=4mm]pprime.north) -| (stack.south west);
% \draw[signal] (ttprime.north) |- ([yshift=8mm]ttprime.north east) -| (stack.south);

% % Optional semantic hint (light, non-signal)
% \draw[densely dotted, gray!60]
%   (pca_p.north east) -- +(6mm,8mm)
%   node[right, font=\tiny\sffamily, text=gray!70!black] {CNN uses raw profiles};

% % --- CNN branch ---
% \node[branch, right=12mm of stack] (cnn)
%   {1-D CNN\\{\tiny 16--32--32, $k\!=\!5$, MaxPool}};
% \node[dimlab, below=0.5mm of cnn]
%   {$\mathbf{h}_{\rm CNN}\!\in\!\mathbb{R}^{64}$};

% \draw[signal] (stack) -- (cnn);

% % Branch label
% \node[dimlab, above=1mm of cnn] {Profile branch};

% % --- Concatenation node for MLP input (bottom branch input) ---
% \node[proc, right=16mm of stage2_anchor, yshift=-12mm] (concat_mlp)
%   {Concatenate};
% \node[dimlab, below=0.5mm of concat_mlp] {$\mathbb{R}^{36}$};

% % Arrows into concat (PCA outputs + scalars)
% \draw[signal] (pca_p.east) -| ([xshift=5mm]pca_p.east) |- (concat_mlp.west);
% \draw[signal] (pca_t.east) -- ([xshift=5mm]pca_t.east) |- (concat_mlp.west);
% \draw[signal] (scalars.east) -| ([xshift=5mm]scalars.east) |- (concat_mlp.west);

% % --- MLP branch ---
% \node[branch, right=12mm of concat_mlp] (mlp)
%   {MLP\\{\tiny 256--128--64, ReLU, BN}};
% \node[dimlab, below=0.5mm of mlp]
%   {$\mathbf{h}_{\rm MLP}\!\in\!\mathbb{R}^{64}$};

% \draw[signal] (concat_mlp) -- (mlp);

% % Branch label
% \node[dimlab, above=1mm of mlp] {Scalar+PCA branch};

% % --- Stage 2 box ---
% \node[stagebox, fit=(stack)(cnn)(concat_mlp)(mlp),
%       inner sep=6mm,
%       label={[stagelabel]above:Stage 2: Parallel Branches}] {};

% % =============================================
% % STAGE 3: Fusion (locked to stage2 anchor axis)
% % =============================================

% \node[fusion, right=36mm of stage2_anchor] (fuse)
%   {Fusion FC\\{\tiny 64--64, ReLU}};
% \node[dimlab, below=0.5mm of fuse]
%   {$\mathbf{h}_{\rm fused}\!\in\!\mathbb{R}^{64}$};

% \draw[signal] (mlp.east) -- ++(6mm,0) |- (fuse.west);
% \draw[signal] (cnn.east) -- ++(6mm,0) |- (fuse.west);

% \node[stagelabel, above=2mm of fuse] {Stage 3};

% % =============================================
% % STAGE 4: Output head
% % =============================================

% \node[output, right=14mm of fuse, yshift=10mm] (out_gamma)
%   {$\hat{\gamma}_z$};
% \node[dimlab, below=0.5mm of out_gamma] {$\mathbb{R}^{1}$};

% \node[output, right=14mm of fuse] (out_psi)
%   {$\widehat{\delta\psi}$};
% \node[dimlab, below=0.5mm of out_psi] {$\mathbb{R}^{100}$};

% \node[output, right=14mm of fuse, yshift=-10mm] (out_jphi)
%   {$\widehat{\delta j_\phi}$};
% \node[dimlab, below=0.5mm of out_jphi] {$\mathbb{R}^{100}$};

% \draw[signal] (fuse.east) -- ++(4mm,0) |- (out_gamma.west);
% \draw[signal] (fuse.east) -- (out_psi.west);
% \draw[signal] (fuse.east) -- ++(4mm,0) |- (out_jphi.west);

% % --- Autodiff arrow from gamma output ---
% \node[proc, above=8mm of out_gamma, minimum width=22mm] (autodiff)
%   {Auto-diff $\nabla_{\!\mathbf{I}_{PF}}$};
% \node[dimlab, below=0.5mm of autodiff]
%   {$\mathbf{S}_\gamma\!\in\!\mathbb{R}^{1\times 10}$};

% \draw[dashed signal] (out_gamma) -- (autodiff);

% \node[stagelabel, above=12mm of out_psi] {Stage 4};

% \end{tikzpicture}

% % \begin{tikzpicture}[
% %   auto,
% %   >=Latex,
% %   node distance=6mm and 10mm,
% %   % --- Block styles ---
% %   input/.style={
% %     draw, rectangle, rounded corners=2pt,
% %     minimum height=7mm, minimum width=20mm,
% %     align=center, font=\footnotesize,
% %     fill=blue!8},
% %   proc/.style={
% %     draw, rectangle, rounded corners=2pt,
% %     minimum height=7mm, minimum width=20mm,
% %     align=center, font=\footnotesize,
% %     fill=orange!10},
% %   branch/.style={
% %     draw, rectangle, rounded corners=2pt,
% %     minimum height=7mm, minimum width=24mm,
% %     align=center, font=\footnotesize,
% %     fill=green!8},
% %   fusion/.style={
% %     draw, rectangle, rounded corners=2pt,
% %     minimum height=7mm, minimum width=26mm,
% %     align=center, font=\footnotesize,
% %     fill=red!8},
% %   output/.style={
% %     draw, rectangle, rounded corners=2pt,
% %     minimum height=7mm, minimum width=20mm,
% %     align=center, font=\footnotesize,
% %     fill=violet!10},
% %   dimlab/.style={font=\tiny\sffamily, text=gray!70!black},
% %   signal/.style={-Latex, thick},
% %   dashed signal/.style={-Latex, thick, densely dashed},
% %   stagebox/.style={
% %     draw, dashed, rounded corners=4pt,
% %     inner sep=4mm, thick, gray!60},
% %   stagelabel/.style={
% %     font=\footnotesize\bfseries\sffamily, text=gray!50!black},
% % ]

% % % =============================================
% % % INPUT LAYER (left side)
% % % =============================================

% % % --- Profile inputs ---
% % \node[input] (pprime) {$P'(\psi_N)$};
% % \node[dimlab, below=0.5mm of pprime] (pprime_dim) {$\mathbb{R}^{65}$};

% % \node[input, below=8mm of pprime] (ttprime) {$TT'(\psi_N)$};
% % \node[dimlab, below=0.5mm of ttprime] (ttprime_dim) {$\mathbb{R}^{65}$};

% % % --- Scalar inputs ---
% % \node[input, below=14mm of ttprime] (scalars) {Scalars $\mathbf{s}_{\rm sc}$};
% % \node[dimlab, below=0.5mm of scalars] (scalars_dim)
% %   {$I_p,\,\ell_i,\,\kappa,\,\mathbf{I}_{PF}^c,\ldots$
% %    \;($\mathbb{R}^{25}$)};


% % % =============================================
% % % STAGE 1: PCA compression (profiles only)
% % % =============================================

% % \node[proc, right=14mm of pprime] (pca_p) {PCA ($k_P\!=\!6$)};
% % \node[dimlab, below=0.5mm of pca_p] {$\mathbb{R}^{65}\!\to\!\mathbb{R}^{6}$};

% % \node[proc, right=14mm of ttprime] (pca_t) {PCA ($k_T\!=\!5$)};
% % \node[dimlab, below=0.5mm of pca_t] {$\mathbb{R}^{65}\!\to\!\mathbb{R}^{5}$};

% % \draw[signal] (pprime) -- (pca_p);
% % \draw[signal] (ttprime) -- (pca_t);

% % % --- Stage 1 box ---
% % \node[stagebox, fit=(pca_p)(pca_t),
% %       label={[stagelabel]above:Stage 1: Profile PCA}] {};


% % % =============================================
% % % STAGE 2: Parallel branches
% % % =============================================

% % % --- Concatenation node for MLP input ---
% % \node[proc, right=14mm of pca_t, yshift=-14mm] (concat_mlp)
% %   {Concatenate};
% % \node[dimlab, below=0.5mm of concat_mlp]
% %   {$\mathbb{R}^{36}$};

% % % Arrows into concat
% % \draw[signal] (pca_p.east) -| ([xshift=5mm]pca_p.east)
% %               |- (concat_mlp.west);
% % \draw[signal] (pca_t.east) -- ([xshift=5mm]pca_t.east)
% %               |- (concat_mlp.west);
% % \draw[signal] (scalars.east) -| ([xshift=5mm]scalars.east)
% %               |- (concat_mlp.west);

% % % --- MLP branch ---
% % \node[branch, right=12mm of concat_mlp] (mlp)
% %   {MLP\\{\tiny 256--128--64, ReLU, BN}};
% % \node[dimlab, below=0.5mm of mlp]
% %   {$\mathbf{h}_{\rm MLP}\!\in\!\mathbb{R}^{64}$};

% % \draw[signal] (concat_mlp) -- (mlp);

% % % --- Stack node for CNN input ---
% % \node[proc, right=14mm of pprime, yshift=10mm] (stack)
% %   {Stack 2-ch};
% % \node[dimlab, below=0.5mm of stack] {$2\!\times\!65$};

% % \draw[signal] (pprime.north) |- ([yshift=4mm]pprime.north)
% %               -| (stack.south west);
% % \draw[signal] (ttprime.north) |- ([yshift=8mm]ttprime.north east)
% %               -| (stack.south);

% % % --- CNN branch ---
% % \node[branch, right=12mm of stack] (cnn)
% %   {1-D CNN\\{\tiny 16--32--32, $k\!=\!5$, MaxPool}};
% % \node[dimlab, below=0.5mm of cnn]
% %   {$\mathbf{h}_{\rm CNN}\!\in\!\mathbb{R}^{64}$};

% % \draw[signal] (stack) -- (cnn);

% % % --- Stage 2 box ---
% % \node[stagebox, fit=(stack)(cnn)(concat_mlp)(mlp),
% %       inner sep=5mm,
% %       label={[stagelabel]above:Stage 2: Parallel Branches}] {};


% % % =============================================
% % % STAGE 3: Fusion
% % % =============================================

% % % Place fusion node between the two branches (vertically)
% % \coordinate (mid_branches) at ($(mlp.east)!0.5!(cnn.east)$);
% % \node[fusion, right=16mm of mid_branches] (fuse)
% %   {Fusion FC\\{\tiny 64--64, ReLU}};
% % \node[dimlab, below=0.5mm of fuse]
% %   {$\mathbf{h}_{\rm fused}\!\in\!\mathbb{R}^{64}$};

% % \draw[signal] (mlp.east) -| ([xshift=6mm]mlp.east) |- (fuse.west);
% % \draw[signal] (cnn.east) -| ([xshift=6mm]cnn.east) |- (fuse.west);


% % % =============================================
% % % STAGE 4: Output head
% % % =============================================

% % \node[output, right=14mm of fuse, yshift=10mm] (out_gamma)
% %   {$\hat{\gamma}_z$};
% % \node[dimlab, below=0.5mm of out_gamma] {$\mathbb{R}^{1}$};

% % \node[output, right=14mm of fuse] (out_psi)
% %   {$\widehat{\delta\psi}$};
% % \node[dimlab, below=0.5mm of out_psi] {$\mathbb{R}^{100}$};

% % \node[output, right=14mm of fuse, yshift=-10mm] (out_jphi)
% %   {$\widehat{\delta j_\phi}$};
% % \node[dimlab, below=0.5mm of out_jphi] {$\mathbb{R}^{100}$};

% % \draw[signal] (fuse.east) -- ++(4mm,0) |- (out_gamma.west);
% % \draw[signal] (fuse.east) -- (out_psi.west);
% % \draw[signal] (fuse.east) -- ++(4mm,0) |- (out_jphi.west);

% % % --- Autodiff arrow from gamma output ---
% % \node[proc, above=8mm of out_gamma, minimum width=22mm] (autodiff)
% %   {Auto-diff $\nabla_{\!\mathbf{I}_{PF}}$};
% % \node[dimlab, below=0.5mm of autodiff]
% %   {$\mathbf{S}_\gamma\!\in\!\mathbb{R}^{1\times 10}$};

% % \draw[dashed signal] (out_gamma) -- (autodiff);

% % % --- Stage 3+4 labels ---
% % \node[stagelabel, above=2mm of fuse] {Stage 3};
% % \node[stagelabel, above=12mm of out_psi] {Stage 4};

% % \end{tikzpicture}
